Eliminating Network Protocol Vulnerabilities Through Abstraction and Systems Language Design

Incorrect implementations of network protocol message specifications affect the stability, security, and cost of network system development. Most implementation defects fall into one of three categories of well defined message constraints. However, the general process of constructing network protocol stacks and systems does not capture these categorical con- straints. We introduce a systems programming language with new abstractions that capture these constraints. Safe and efficient implementations of standard message handling operations are synthesized by our compiler, and whole-program analysis is used to ensure constraints are never violated. We present language examples using the OpenFlow protocol.

==> syntax.tex <==
\begin{align*}
  \tau :=~& unit ~|~ bool ~|~ byte ~|~ char ~|~ int \\
        |~& uint ~|~ string ~|~ const(\tau) \\
        |~& ref(\tau) ~|~ \tau \rightarrow \tau ~|~ type ~|~ Buffer ~|~ View ~|~ \omega\\
  spec :=~& bits(e) ~|~ constraint(e) \\
  xform :=~& msbf ~|~ lsbf \\
  \omega :=~& uint(spec[,xform]) ~|~ array(\tau,e) \\
          |~& vector(\tau) ~|~ record\{\overline{decl}\}\\
          |~& variant\{\overline{\tau~  ~ if~ ~e}\}\\
  e :=~& c ~|~ x ~|~ e.x ~|~ e\text{`}[\text{'}e\text{`}]\text{'} ~|~  x(\overline{e})) ~|~ return(e)\\
     |~& if(e) then(e) else(e) ~|~ while(e) e ~|~ block\\
  block :=~& \{ \overline{decl|e}\} \\
  func :=~& x(\overline{decl}) : \tau = block \\
  decl :=~& x : \tau [ \mbox{`|'} e ] [ = e ] \\
  toplevel :=~& \overline{decl|func}
\end{align*}

